Tx and Rx IQ Imbalance Compensation for JCAS in 5G NR

Beside traditional communications, joint communications and sensing (JCAS) is gaining increasing relevance as a key enabler for next-generation wireless systems. The ability to accurately transmit and receive data is the basis for high-speed communications and precise sensing, where a fundamental requirement is an accurate in-phase (I) and quadrature-phase (Q) modulation. For sensing, imperfections in IQ modulation lead to two critical issues in the range-Doppler-map (RDM) in form of an increased noise floor and the presence of ghost objects, degrading the accuracy and reliability of the information in the RDM. This paper presents a low-complex estimation and compensation method to mitigate the IQ imbalance effects. This is achieved by utilizing, amongst others, the leakage signal, which is the direct signal from the transmitter to the receiver path, and is typically the strongest signal component in the RDM. The parameters of the IQ imbalance suppression structure are estimated based on a mixed complex-/real-valued bilinear filter approach, that considers IQ imbalance in the transmitter and the receiver of the JCAS-capable user equipment (UE). The UE uses a 5G New Radio (NR)-compliant orthogonal frequency-division multiplexing (OFDM) waveform with the system configuration assumed to be predefined from the communication side. To assess the effectiveness of the proposed approach, simulations are conducted, illustrating the performance in the suppression of IQ imbalance introduced distortions in the RDM.

==> figures/Error_80dB_lit <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
  compat=newest,
  width=.75\textwidth, 
  height = .49\textwidth, 
  grid, 
  % xmin=20,
  xmax=120,
  xlabel={iterations $i$},
  % ymin=-90,
  % ymax=-50,
  ylabel={MSE (dB)},
  legend pos=south east, 
  legend cell align=left,
  legend columns=1, 
  legend style={
    at={(0.975, 0.985)}, 
    anchor=north east, 
    legend cell align=left, 
    align=left, 
    draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=4.0pt, line width=1.5pt]
  table[row sep=crcr]{%
1	-inf\\
2	-3.73331144094291\\
3	-27.216708818088\\
4	-27.9906601813945\\
5	-27.5759960880379\\
6	-28.6293007065185\\
7	-28.7625365609752\\
8	-28.4344667067258\\
9	-28.7606027602921\\
10	-29.2548927532065\\
11	-29.2875099718751\\
12	-29.790598319445\\
13	-29.4331283299173\\
14	-29.3321370251324\\
15	-30.7035182636138\\
16	-30.5103605457237\\
17	-30.0765490556886\\
18	-30.2422095597424\\
19	-30.3426460168548\\
20	-30.2718544109229\\
21	-30.4921043758698\\
22	-30.3783968519841\\
23	-30.3162695699333\\
24	-31.6429063300782\\
25	-30.8456431783799\\
26	-31.2170052655563\\
27	-30.7450141021242\\
28	-31.5656823933559\\
29	-31.7058437142646\\
30	-31.0305008533878\\
31	-31.1857583627597\\
32	-30.9061967834842\\
33	-31.4974898677207\\
34	-31.8017420120631\\
35	-32.4047762757327\\
36	-31.9197582470328\\
37	-31.9308914452389\\
38	-32.1470922137143\\
39	-32.0932876527089\\
40	-31.9805355179932\\
41	-31.975730218026\\
42	-33.0011722699893\\
43	-32.6807397759647\\
44	-31.92527698627\\
45	-32.4049000567042\\
46	-32.8730021233285\\
47	-32.796859928637\\
48	-32.4738426320095\\
49	-32.6532260939626\\
50	-32.9970137269789\\
51	-33.1752547548105\\
52	-32.7018634670303\\
53	-32.8219775081313\\
54	-32.0906471805617\\
55	-32.9247926746976\\
56	-32.9300966396339\\
57	-32.4366313178777\\
58	-32.5636836424364\\
59	-32.5096536875239\\
60	-33.3590368940394\\
61	-32.2275674260522\\
62	-32.893819148519\\
63	-33.1963745871428\\
64	-33.3107078450195\\
65	-33.1962134282192\\
66	-32.6011792426558\\
67	-32.9260290787278\\
68	-33.065343141082\\
69	-33.1224990993875\\
70	-33.2069977341868\\
71	-33.5066706966304\\
72	-33.5081226071536\\
73	-33.7715286379351\\
74	-33.9570861186531\\
75	-33.6566138753635\\
76	-33.6557912069246\\
77	-33.6865180804568\\
78	-33.4196521277371\\
79	-33.7909340218732\\
80	-33.8816775222945\\
81	-33.614431437501\\
82	-33.6432631930349\\
83	-34.1255452024555\\
84	-34.1589153009638\\
85	-34.2808148922095\\
86	-34.7541334905849\\
87	-33.9192023307195\\
88	-33.697996584875\\
89	-33.9499383659306\\
90	-34.6310784504353\\
91	-34.6802077885259\\
92	-34.0011949713386\\
93	-34.6262708062276\\
94	-34.6535468661749\\
95	-34.9540509639289\\
96	-34.9336320786473\\
97	-34.9062401970765\\
98	-35.0439166822963\\
99	-35.0300972115867\\
100	-34.8845334052255\\
101	-35.0263412466339\\
102	-34.9850014470509\\
103	-35.0025598599266\\
104	-35.0454873778416\\
105	-34.5850605138965\\
106	-35.6301204534323\\
107	-34.9538525297361\\
108	-35.098947842283\\
109	-35.2136626739012\\
110	-35.0831318314386\\
111	-34.8484993370896\\
112	-35.6295810136361\\
113	-35.4941209568731\\
114	-35.6518048002084\\
115	-35.9392928241613\\
116	-35.6400694742722\\
117	-36.3157436236453\\
118	-36.0354659515146\\
119	-35.8037480265396\\
120	-35.2298364885366\\
121	-35.7854275926999\\
122	-35.6159336585613\\
123	-35.7849504542347\\
124	-36.1402060601392\\
125	-35.841444053889\\
126	-36.2123071251827\\
127	-35.7831232122601\\
128	-35.7358220530662\\
129	-35.3268930183698\\
130	-35.7697122720851\\
131	-36.1132317660309\\
132	-35.8488109314639\\
133	-35.432642228631\\
134	-36.2730295539407\\
135	-36.1385189549468\\
136	-35.9803337648723\\
137	-35.0729254999117\\
138	-36.3212772989604\\
139	-35.924790850473\\
140	-35.9991712469841\\
141	-36.135255847637\\
142	-35.8087869196672\\
143	-35.5130819569325\\
144	-36.1002238229006\\
145	-36.1326026547285\\
146	-35.7513133865777\\
147	-35.626630339593\\
148	-35.6888389398815\\
149	-35.7445619149773\\
150	-35.5274566098311\\
};
\addlegendentry{\scriptsize AWF}

\addplot [color=mycolor2, dashed, line width=4.0pt, line width=1.5pt]
  table[row sep=crcr]{%
1	-inf\\
2	-3.73331144094291\\
3	-5.27593901816406\\
4	-6.73745514751965\\
5	-8.33029104132427\\
6	-9.72288923545299\\
7	-11.1227160811568\\
8	-12.9659398382474\\
9	-14.0308698357247\\
10	-15.0878709416716\\
11	-16.0559268961659\\
12	-17.2287092833746\\
13	-19.1753030820567\\
14	-19.4779637123302\\
15	-19.2626583657096\\
16	-20.8816539529655\\
17	-21.8716231422436\\
18	-22.4236411306616\\
19	-23.8452856419198\\
20	-24.4563003643478\\
21	-24.5210300586172\\
22	-25.3479664518657\\
23	-25.6616263361255\\
24	-26.205936752046\\
25	-26.3738499384961\\
26	-27.4263979382392\\
27	-27.3101051362456\\
28	-27.7932692293295\\
29	-28.7126129748696\\
30	-28.6097869163878\\
31	-28.809631810286\\
32	-28.2610353288636\\
33	-29.1012460375351\\
34	-29.4549621940079\\
35	-30.7130269208602\\
36	-30.362436666402\\
37	-30.1361664000332\\
38	-30.7567547899492\\
39	-30.8273200444467\\
40	-30.4755678805054\\
41	-30.7097741975389\\
42	-31.1892750903808\\
43	-31.2860329133629\\
44	-30.6231814410666\\
45	-31.2124639148556\\
46	-31.7539984526184\\
47	-32.2524508096186\\
48	-31.5272359966047\\
49	-31.7433633423322\\
50	-32.1537929983224\\
51	-32.1821379325915\\
52	-31.5783017853586\\
53	-31.9374700937316\\
54	-31.2923785434462\\
55	-31.7586839053766\\
56	-31.8454478204031\\
57	-31.6541696343457\\
58	-31.5483892019334\\
59	-31.4911669212354\\
60	-32.6622456033969\\
61	-31.1985702283964\\
62	-31.8721647601578\\
63	-32.3653411666192\\
64	-32.4331902745955\\
65	-32.1703094157743\\
66	-31.8307420778835\\
67	-31.9101289414733\\
68	-31.9341185389238\\
69	-32.285134634274\\
70	-32.2283770961877\\
71	-32.4494035813315\\
72	-32.3662416453486\\
73	-32.622330423137\\
74	-32.9567104734395\\
75	-32.5097844677469\\
76	-32.3424555293806\\
77	-32.8145457774949\\
78	-32.4027900059897\\
79	-32.9459304651854\\
80	-32.7266801362337\\
81	-32.6141101280596\\
82	-32.6650346421962\\
83	-32.7436844644859\\
84	-33.1647711660328\\
85	-33.0326617940444\\
86	-33.2698215126916\\
87	-32.721264910116\\
88	-32.9069157508798\\
89	-32.6398816574509\\
90	-33.2927282234697\\
91	-33.9455266064278\\
92	-33.0279053314503\\
93	-33.3509594965488\\
94	-33.3495711133367\\
95	-33.8385579353207\\
96	-33.5340391120396\\
97	-33.5568862401211\\
98	-33.7982642216876\\
99	-33.6301827664969\\
100	-33.1932214826156\\
101	-33.6101605075971\\
102	-33.6983630583529\\
103	-33.6654460085331\\
104	-34.1641114585085\\
105	-33.3596898536727\\
106	-34.5630940634684\\
107	-33.5424154033376\\
108	-33.7745202329501\\
109	-33.6949906299406\\
110	-33.5932288631312\\
111	-33.4372808294147\\
112	-34.0226302186277\\
113	-33.7516999895583\\
114	-34.4177667737245\\
115	-34.4574386801978\\
116	-34.1870752390022\\
117	-34.7757592901143\\
118	-34.6018537328356\\
119	-34.4888953494748\\
120	-33.933895540415\\
121	-34.3432616170562\\
122	-34.6264410502175\\
123	-34.6694793516594\\
124	-34.1861551534648\\
125	-34.2608878128398\\
126	-34.869149268024\\
127	-34.4071275107323\\
128	-34.3398815004301\\
129	-33.8672434834351\\
130	-34.8735680407577\\
131	-34.551526442296\\
132	-34.0545779591704\\
133	-34.2281056988677\\
134	-34.9256286227442\\
135	-34.7758477252218\\
136	-34.672123832734\\
137	-34.2211997494571\\
138	-34.6223820807324\\
139	-34.3253523663007\\
140	-34.8093019734443\\
141	-34.523290125477\\
142	-34.5316517399227\\
143	-34.6812543438553\\
144	-34.6419838559404\\
145	-34.8279885863538\\
146	-34.5087140406106\\
147	-34.6942575686228\\
148	-34.6355073533899\\
149	-34.8090282141806\\
150	-33.8743554572253\\
};
\addlegendentry{\scriptsize IWF}

\addplot [color=mycolor3, line width=4.0pt, line width=1.5pt]
  table[row sep=crcr]{%
1	-inf\\
2	-3.73331144094291\\
3	-6.00497703583627\\
4	-8.5313886478825\\
5	-10.141512962026\\
6	-13.1638921343922\\
7	-14.6816913146218\\
8	-17.6845101526607\\
9	-19.2751258294118\\
10	-21.0987726164016\\
11	-22.7929667310659\\
12	-24.5448773330181\\
13	-25.2605680041707\\
14	-27.2577591741353\\
15	-27.1506366567435\\
16	-29.7404072643907\\
17	-30.6814787715733\\
18	-32.2064115275385\\
19	-33.2309189656716\\
20	-35.1443946815051\\
21	-35.0182634796069\\
22	-36.9973735230398\\
23	-38.1265473421851\\
24	-37.1970171484637\\
25	-39.0204661293517\\
26	-40.2933065336347\\
27	-40.9423220809404\\
28	-41.3220258120454\\
29	-42.4050028085984\\
30	-43.2972372138022\\
31	-44.7525543391303\\
32	-44.4703880655997\\
33	-44.891919393263\\
34	-45.1791707148137\\
35	-45.2319149108445\\
36	-45.6146231459387\\
37	-45.3720333593156\\
38	-46.1640268138433\\
39	-46.1138335424421\\
40	-46.0255410027057\\
41	-46.9152031966194\\
42	-46.575287874376\\
43	-46.0390120054526\\
44	-46.3789378561831\\
45	-46.2862488059657\\
46	-46.6183743742071\\
47	-46.7477435495474\\
48	-47.2925470608762\\
49	-46.4747171827649\\
50	-46.731739774979\\
51	-47.0664799841805\\
52	-47.1581687918408\\
53	-46.6159316153536\\
54	-47.0404155942234\\
55	-46.6159265168628\\
56	-46.7066961772854\\
57	-46.3782800136635\\
58	-46.0667204534298\\
59	-46.0760030286544\\
60	-46.5474281816426\\
61	-46.6331411962194\\
62	-46.4121838968937\\
63	-46.5315587066626\\
64	-46.6576158443771\\
65	-47.1593514676155\\
66	-47.0093257296373\\
67	-46.7517438183023\\
68	-46.7715372843242\\
69	-47.3023963094483\\
70	-46.9462929335132\\
71	-46.1506504895317\\
72	-46.4109392077712\\
73	-46.1342583526975\\
74	-47.5142790952254\\
75	-46.6035154456627\\
76	-46.4855732393141\\
77	-46.3991476622003\\
78	-46.3378792617662\\
79	-46.2773264384549\\
80	-46.2235960797745\\
81	-46.8684191119082\\
82	-47.4518951914574\\
83	-46.7089340966072\\
84	-46.6824929199475\\
85	-46.143468868638\\
86	-46.6778937492086\\
87	-46.7335437728177\\
88	-46.3999258232518\\
89	-45.8324140804808\\
90	-46.5641052337734\\
91	-46.159867176456\\
92	-46.3996368376165\\
93	-46.291871623291\\
94	-46.3678338067944\\
95	-47.3530285541462\\
96	-46.3924540473544\\
97	-45.6472309304045\\
98	-46.2459069671586\\
99	-46.5220441997671\\
100	-46.3590362849025\\
101	-46.7638287042759\\
102	-46.3986754040816\\
103	-46.7845505137991\\
104	-47.1653721140083\\
105	-46.1141315695595\\
106	-46.4083227943279\\
107	-46.6872800709011\\
108	-46.554518082969\\
109	-45.4260678650943\\
110	-46.7269707469384\\
111	-47.0373391495211\\
112	-46.5483774255398\\
113	-46.9255117319071\\
114	-47.0571128640408\\
115	-47.3511592813549\\
116	-46.1679074474768\\
117	-46.9720096828417\\
118	-45.8344873739321\\
119	-46.791108623135\\
120	-47.160797982163\\
121	-46.176858352616\\
122	-46.4177872201212\\
123	-46.5092691808009\\
124	-46.6623048198932\\
125	-45.7303258042824\\
126	-46.4244722883157\\
127	-46.9188548028536\\
128	-46.7124897561008\\
129	-45.6522058704219\\
130	-45.6366150575302\\
131	-46.135273687495\\
132	-46.4910459997964\\
133	-46.8492166233653\\
134	-46.170709929054\\
135	-46.3329001565152\\
136	-46.175138923539\\
137	-46.5601549560478\\
138	-46.1458320749713\\
139	-46.6487088236815\\
140	-46.6529425879801\\
141	-47.5270528146798\\
142	-46.1224926428308\\
143	-46.4359037202849\\
144	-46.342660990302\\
145	-46.0858408718282\\
146	-47.2106132502979\\
147	-46.9812461613188\\
148	-47.2249966714523\\
149	-47.5184893677427\\
150	-46.6357429872739\\
};
\addlegendentry{\scriptsize LMS}

\addplot [color=mycolor4, line width=4.0pt, line width=1.5pt]
  table[row sep=crcr]{%
1	-inf\\
2	-3.73331144094291\\
3	-7.44138098891066\\
4	-11.3830475512196\\
5	-13.9312402763495\\
6	-18.3143417311598\\
7	-22.2407009732706\\
8	-25.3409307666956\\
9	-28.4407130600673\\
10	-31.4010772964792\\
11	-35.8706677531996\\
12	-37.6517075257608\\
13	-39.2390008197352\\
14	-40.7489838691744\\
15	-42.8627871282036\\
16	-44.431048362256\\
17	-44.3352101387819\\
18	-45.1313938638855\\
19	-45.0371100011276\\
20	-45.5315086735492\\
21	-45.3846434697848\\
22	-45.7055766693857\\
23	-46.5452176161386\\
24	-45.4011598000298\\
25	-45.9176020735507\\
26	-46.2426199578997\\
27	-45.3596522801853\\
28	-45.9352141216193\\
29	-45.9827948425377\\
30	-46.0336165413215\\
31	-46.3789516358474\\
32	-45.9955505215465\\
33	-46.0585404465437\\
34	-47.0382342360257\\
35	-45.8758361647572\\
36	-46.2274610217192\\
37	-45.2589868086083\\
38	-45.8370266540382\\
39	-45.4969591765148\\
40	-45.6693954744326\\
41	-46.3554258133749\\
42	-45.8548914091426\\
43	-45.748638401376\\
44	-46.2980671693692\\
45	-45.8440525773033\\
46	-45.2781639294714\\
47	-45.9927211232078\\
48	-46.7681878269165\\
49	-45.6990020544656\\
50	-45.8519857122406\\
51	-45.8019068897422\\
52	-46.0930213957259\\
53	-46.1184863709117\\
54	-46.4256600509377\\
55	-45.7976723399369\\
56	-45.2788990115734\\
57	-45.5871843838491\\
58	-45.3016862653382\\
59	-45.2247676420787\\
60	-45.5219025378019\\
61	-46.1034699604704\\
62	-45.9688836508007\\
63	-45.3214444895461\\
64	-45.2232884839482\\
65	-45.9985298549417\\
66	-46.442963007542\\
67	-45.8561670093875\\
68	-45.2628460148304\\
69	-46.1264705194721\\
70	-45.9340736589727\\
71	-45.5926479319069\\
72	-46.0966033586176\\
73	-45.0382948518332\\
74	-46.1061910038476\\
75	-45.7809518730679\\
76	-45.9171095612638\\
77	-45.1461781839003\\
78	-46.1319988486375\\
79	-45.7208466874956\\
80	-45.1908672597904\\
81	-45.4272754661896\\
82	-46.5320506107768\\
83	-45.5041657688176\\
84	-45.6502206675209\\
85	-45.4735840880071\\
86	-46.5159520484658\\
87	-45.8442223786038\\
88	-45.7110071888298\\
89	-44.723907538233\\
90	-45.0040863928408\\
91	-45.5123897713502\\
92	-45.7310633775999\\
93	-44.8607693616939\\
94	-45.2923483815008\\
95	-45.8477394010114\\
96	-45.65673173033\\
97	-45.0928327073115\\
98	-45.7363757944351\\
99	-45.6485664290263\\
100	-45.1484876034078\\
101	-45.2794936829322\\
102	-45.5043534812622\\
103	-45.0367876778554\\
104	-46.0849167691308\\
105	-45.1063773987949\\
106	-45.7321146057328\\
107	-46.0730934771009\\
108	-45.1167523777173\\
109	-44.8271368847956\\
110	-46.0560565068825\\
111	-45.4179230965631\\
112	-45.2647701999898\\
113	-45.9756852277897\\
114	-46.2069796851018\\
115	-45.904424320594\\
116	-44.2212765677962\\
117	-46.4088532820884\\
118	-45.156621714587\\
119	-45.9621506540039\\
120	-45.9903399959971\\
121	-44.6423861738786\\
122	-45.0479667650138\\
123	-46.0445488627861\\
124	-45.6855049988083\\
125	-44.6294809401526\\
126	-45.7078820176426\\
127	-46.0815348409683\\
128	-46.0297414044604\\
129	-44.7356383204973\\
130	-44.4966066132291\\
131	-45.3740793077342\\
132	-46.0455577504653\\
133	-45.2629860377319\\
134	-45.3821386946487\\
135	-44.9236023489663\\
136	-45.2135870894831\\
137	-45.6512615934683\\
138	-44.837648529583\\
139	-45.3403540247952\\
140	-45.93028372638\\
141	-46.5249222637982\\
142	-45.3849815773242\\
143	-45.2025430022764\\
144	-45.4681525420489\\
145	-46.0016524449871\\
146	-45.9809243449717\\
147	-45.7775199671561\\
148	-46.274666108903\\
149	-46.2071154834086\\
150	-45.9779661314766\\
};
\addlegendentry{\scriptsize NLMS}

\addplot [color=mycolor5, line width=4.0pt, line width=1.5pt]
  table[row sep=crcr]{%
1	-inf\\
2	-3.73331144094291\\
3	-6.80557596200973\\
4	-5.71943370114632\\
5	-5.9132125224939\\
6	-9.64167645283803\\
7	-11.4072922091082\\
8	-13.9546022770599\\
9	-15.3401465541585\\
10	-17.9008729335936\\
11	-19.7685174751534\\
12	-21.937665496361\\
13	-21.8012607404128\\
14	-24.4657758587441\\
15	-24.5357053191949\\
16	-25.3456527253114\\
17	-27.5602011686271\\
18	-28.0843377952227\\
19	-28.6373990771658\\
20	-29.3267173499375\\
21	-29.4261679839912\\
22	-32.5436503581992\\
23	-31.0231203266065\\
24	-31.7662949399702\\
25	-33.0771068962152\\
26	-33.5441783262315\\
27	-33.3847839451611\\
28	-34.1629782811394\\
29	-36.0292566815167\\
30	-36.2093913994657\\
31	-37.1407183941545\\
32	-36.5159887221176\\
33	-37.2569312360764\\
34	-38.5413905360436\\
35	-37.9413631497367\\
36	-37.0020547377633\\
37	-37.612036984773\\
38	-39.2187411742112\\
39	-38.4216924244104\\
40	-37.4933493228093\\
41	-38.8381223568357\\
42	-40.4410984559345\\
43	-39.5930157277153\\
44	-39.3408476446441\\
45	-40.233683768867\\
46	-40.3540737535981\\
47	-40.3931158705769\\
48	-39.9516601499221\\
49	-40.7956913641117\\
50	-40.7742790596415\\
51	-40.3133873188644\\
52	-40.21472407227\\
53	-40.2588391393651\\
54	-39.2922615150542\\
55	-40.5658622689722\\
56	-40.5723896669582\\
57	-40.4648538911792\\
58	-40.2364380699929\\
59	-40.6208369024038\\
60	-40.6321601110941\\
61	-40.4041564152099\\
62	-41.0351137880567\\
63	-39.9798151637296\\
64	-40.9234609056427\\
65	-40.9418157331003\\
66	-40.7529643292771\\
67	-41.8827152971828\\
68	-40.5059461533809\\
69	-42.0178117836616\\
70	-40.6102477137612\\
71	-40.9015068773233\\
72	-40.0078583836464\\
73	-40.5270558140761\\
74	-41.2381729535393\\
75	-40.970347672721\\
76	-40.8363459488907\\
77	-41.358610584421\\
78	-41.2457419203816\\
79	-41.4750999938647\\
80	-40.5778181501299\\
81	-41.0996873428922\\
82	-41.1649732781186\\
83	-40.506500561315\\
84	-40.2861658641916\\
85	-40.6140039516904\\
86	-41.6620994544928\\
87	-39.7731307558546\\
88	-40.3620256518328\\
89	-40.4056346342106\\
90	-40.5782343412138\\
91	-40.5508812291118\\
92	-40.2751446676708\\
93	-40.1763188524331\\
94	-39.9952875391569\\
95	-40.7487043409391\\
96	-40.2230049670375\\
97	-40.596585773416\\
98	-40.1517006229068\\
99	-41.0307518505291\\
100	-40.7710861471695\\
101	-40.7796774275766\\
102	-40.2897714945901\\
103	-39.750456688853\\
104	-41.0482798678597\\
105	-39.5651216841603\\
106	-41.3167464102243\\
107	-40.7017174002366\\
108	-40.2232673003647\\
109	-40.7863749425224\\
110	-39.8281434864618\\
111	-40.5512619154411\\
112	-40.9422746180771\\
113	-40.0930829675442\\
114	-41.1285180297633\\
115	-41.406635088908\\
116	-39.7946533364333\\
117	-40.9440300615218\\
118	-38.9910060839632\\
119	-40.9018611059841\\
120	-40.2719317990488\\
121	-39.8748258690774\\
122	-40.1978760414312\\
123	-40.2231093212124\\
124	-40.063316288998\\
125	-40.2049284955293\\
126	-40.4409208406682\\
127	-39.8184756960222\\
128	-40.2818135874381\\
129	-39.1741613863095\\
130	-40.816671645348\\
131	-40.1851536062307\\
132	-39.9963558949346\\
133	-39.7411115348149\\
134	-39.7803574871755\\
135	-40.2455036904358\\
136	-39.9529881205882\\
137	-39.6591591802545\\
138	-39.7525705407959\\
139	-40.5293179648417\\
140	-40.8122560066153\\
141	-40.2602777797502\\
142	-39.0816068583283\\
143	-40.3882107644759\\
144	-40.0112374009431\\
145	-39.0958991764336\\
146	-40.7025977444891\\
147	-39.6150937855687\\
148	-40.4648641429839\\
149	-40.2725149925257\\
150	-39.8455177300815\\
};
\addlegendentry{\scriptsize RLS}

\addplot [color=mycolor6, dashed, line width=4.0pt, line width=1.5pt]
  table[row sep=crcr]{%
1	-inf\\
2	-32.8277901595534\\
3	-34.3044755682926\\
4	-35.6354067887913\\
5	-36.7925985906629\\
6	-37.7606763705807\\
7	-38.536709767677\\
8	-39.132294725174\\
9	-39.572842135385\\
10	-39.8876210395704\\
11	-40.1062210470951\\
12	-40.2540390782278\\
13	-40.3523068621129\\
14	-40.4166776012264\\
15	-40.4579042997909\\
16	-40.4837556371891\\
17	-40.4997052554021\\
18	-40.5092233837767\\
19	-40.5145514998784\\
20	-40.5172325093884\\
21	-40.5182226803096\\
22	-40.5181527919154\\
23	-40.5174404267794\\
24	-40.5163505052542\\
25	-40.5150469562949\\
26	-40.5136305673347\\
27	-40.5121666587358\\
28	-40.5106927084625\\
29	-40.5092297773718\\
30	-40.5077891648884\\
31	-40.506376225039\\
32	-40.50499277757\\
33	-40.5036386180397\\
34	-40.502312453037\\
35	-40.5010124774172\\
36	-40.4997367209523\\
37	-40.498483244213\\
38	-40.4972502407233\\
39	-40.4960360837615\\
40	-40.4948393405536\\
41	-40.4936587677197\\
42	-40.4924932968318\\
43	-40.4913420155721\\
44	-40.490204147747\\
45	-40.4890790339616\\
46	-40.4879661138765\\
47	-40.4868649104518\\
48	-40.4857750162488\\
49	-40.4846960817108\\
50	-40.483627805249\\
51	-40.4825699249234\\
52	-40.4815222115101\\
53	-40.4804844627514\\
54	-40.4794564986032\\
55	-40.4784381573231\\
56	-40.4774292922509\\
57	-40.4764297691715\\
58	-40.4754394641527\\
59	-40.4744582617768\\
60	-40.4734860536934\\
61	-40.4725227374388\\
62	-40.4715682154713\\
63	-40.4706223943814\\
64	-40.4696851842514\\
65	-40.4687564981262\\
66	-40.4678362515887\\
67	-40.4669243624064\\
68	-40.4660207502475\\
69	-40.4651253364439\\
70	-40.4642380438025\\
71	-40.4633587964467\\
72	-40.4624875196873\\
73	-40.4616241399175\\
74	-40.4607685845262\\
75	-40.4599207818245\\
76	-40.4590806609874\\
77	-40.4582481520043\\
78	-40.457423185638\\
79	-40.4566056933887\\
80	-40.4557956074676\\
81	-40.4549928607706\\
82	-40.4541973868566\\
83	-40.4534091199322\\
84	-40.4526279948336\\
85	-40.451853947015\\
86	-40.4510869125344\\
87	-40.4503268280461\\
88	-40.4495736307875\\
89	-40.4488272585744\\
90	-40.4480876497886\\
91	-40.447354743375\\
92	-40.4466284788313\\
93	-40.4459087962043\\
94	-40.445195636082\\
95	-40.4444889395876\\
96	-40.4437886483766\\
97	-40.4430947046275\\
98	-40.44240705104\\
99	-40.4417256308289\\
100	-40.4410503877181\\
101	-40.4403812659371\\
102	-40.4397182102167\\
103	-40.439061165782\\
104	-40.4384100783507\\
105	-40.4377648941274\\
106	-40.4371255597986\\
107	-40.4364920225296\\
108	-40.4358642299587\\
109	-40.4352421301948\\
110	-40.4346256718121\\
111	-40.4340148038456\\
112	-40.4334094757877\\
113	-40.432809637584\\
114	-40.432215239629\\
115	-40.431626232763\\
116	-40.4310425682662\\
117	-40.4304641978574\\
118	-40.4298910736878\\
119	-40.4293231483381\\
120	-40.4287603748157\\
121	-40.4282027065487\\
122	-40.4276500973839\\
123	-40.4271025015829\\
124	-40.4265598738181\\
125	-40.4260221691679\\
126	-40.4254893431153\\
127	-40.4249613515436\\
128	-40.4244381507313\\
129	-40.423919697351\\
130	-40.4234059484634\\
131	-40.4228968615164\\
132	-40.4223923943396\\
133	-40.4218925051425\\
134	-40.4213971525088\\
135	-40.420906295397\\
136	-40.420419893132\\
137	-40.4199379054066\\
138	-40.4194602922753\\
139	-40.4189870141519\\
140	-40.4185180318064\\
141	-40.4180533063619\\
142	-40.4175927992915\\
143	-40.4171364724145\\
144	-40.4166842878943\\
145	-40.4162362082344\\
146	-40.4157921962766\\
147	-40.415352215196\\
148	-40.4149162285007\\
149	-40.4144842000265\\
150	-40.4140560939348\\
};
\addlegendentry{\scriptsize \cite{ali2016ofdm} ($\rho = 1$)}

\end{axis}
\end{tikzpicture}%

==> figures/IQimbalanceBlockDiagram.tex <==
\begin{tikzpicture}[every node/.style=on grid]
    \node (center) [] at (0, 0) {};

    \node (centerTx) [left=4 of center] {}; 
    \node (inputTx) [left=2.4 of centerTx] {};
    \node (betaTx) [below=2 of centerTx, draw] {$\beta_{\text{Tx}}$};
    \node (alphaTx) [right=0 of centerTx, draw] {$\alpha_{\text{Tx}}$};
    \node (conjTx) [above left=1 and 1 of betaTx, draw] {$(\cdot)^*$};
    \node (adderTx) [right=1 of centerTx, draw, circle, inner sep=1pt] {$+$};

    \node (channel) [left=0.5 of center, draw] {$h(t)$};
    \node (adder) [right=0.5 of center, draw, circle, inner sep=1pt] {$+$};
    \node (noise) [below right=1 and 0.5 of center] {};

    \node (centerRx) [right=3.5 of center] {}; 
    \node (betaRx) [below=2 of centerRx, draw] {$\beta_{\text{Rx}}$};
    \node (alphaRx) [right=0 of centerRx, draw] {$\alpha_{\text{Rx}}$};
    \node (conjRx) [above left=1 and 1 of betaRx, draw] {$(\cdot)^*$};
    \node (adderRx) [right=1 of centerRx, draw, circle, inner sep=1pt] {$+$};
    \node (outputRx) [right=1.5 of adderRx] {};

    \draw [->, double] (inputTx) -- (alphaTx) node [midway, above left] {$x_{\text{Tx}}(t)$};
    \draw [->, double] (alphaTx) -- (adderTx);
    \draw [->, double] (inputTx) -| (conjTx);
    \draw [->, double] (conjTx) |- (betaTx);
    \draw [->, double] (betaTx)  -| (adderTx);
    \draw [->, double] (adderTx) -- (channel) node [left=1.4, above] {$y_{\text{Tx}}(t)$};

    \draw [->, double] (channel) -- (adder);
    \draw [->, double] (noise) -- (adder) node [at start, below] {$n(t)$};

    \draw [->, double] (adder) -- (alphaRx) node [left=2, above] {$x_{\text{Rx}}(t)$};
    \draw [->, double] (alphaRx) -- (adderRx);
    \draw [->, double] (adder) -| (conjRx);
    \draw [->, double] (conjRx) |- (betaRx);
    \draw [->, double] (betaRx)  -| (adderRx);
    \draw [->, double] (adderRx) -- (outputRx) node [midway, above right] {$y_{\text{Rx}}(t)$};


    % \node (center_IQ_lock) [] at (0, -6) {};

    % \node (antenna) [above left =1 and 3.5 of center_IQ_lock, draw, regular polygon, regular polygon sides=3, scale=1, rotate=180] {};
    % \node (LNA) [left =2.08 of center_IQ_lock, draw, regular polygon, regular polygon sides=3, scale=2, rotate=30] {};
    % \node (LNA_text) [left =2 of center_IQ_lock] {LNA};

    % \node (timesQ) [above=1.5 of center_IQ_lock, draw, circle, inner sep=1pt] {$\times$};
    % \node (90) [above=0.5 of center_IQ_lock, draw] {$90^{\circ}$};
    % \node (LO) [below=0.5 of center_IQ_lock, draw] {LO};
    % \node (timesI) [below=1.5 of center_IQ_lock, draw, circle, inner sep=1pt] {$\times$};

    % \node (filter_Q) [above right =1.5 and 1.3 of center_IQ_lock, draw] {LPF};
    % \node (ADC_Q) [above right =1.5 and 3 of center_IQ_lock, draw] {$\text{ADC}_{\text{Q}}$};
    % \node (filter_I) [below right =1.5 and 1.3 of center_IQ_lock, draw] {LPF};
    % \node (ADC_I) [below right =1.5 and 3 of center_IQ_lock, draw] {$\text{ADC}_{\text{I}}$};
    % \node(out_Q) [above right =1.5 and 4.3 of center_IQ_lock] {};
    % \node(out_I) [below right =1.5 and 4.3 of center_IQ_lock] {};

    % \draw [->] (antenna) |- (LNA);
    % \node(temp_LNA_Q) [above left =1 and 1 of center_IQ_lock] {};
    % \node(temp_LNA_I) [below left =1 and 1 of center_IQ_lock] {};
    % \node(temp_LNA) [left =1 of center_IQ_lock] {};
    % \draw [-] (LNA) -| (temp_LNA_I);
    % \draw [-] (LNA) -| (temp_LNA_Q);
    % \draw [->] (temp_LNA) |- (timesQ);
    % \draw [->] (temp_LNA) |- (timesI);
    % \draw [->] (LO) -- (90);
    % \draw [->] (90) -- (timesQ);
    % \draw [->] (LO) -- (timesI);
    % \draw [->] (timesI) -- (filter_I);
    % \draw [->] (timesQ) -- (filter_Q);
    % \draw [->] (filter_Q) -- (ADC_Q);
    % \draw [->] (filter_I) -- (ADC_I);
    % \draw [->] (ADC_Q) -- (out_Q);
    % \draw [->] (ADC_I) -- (out_I);

\end{tikzpicture}

==> figures/IQimbalanceBlockDiagram_flip.tex <==
\begin{tikzpicture}[every node/.style=on grid]
    \node (center) [] at (0, 0) {};

    \node (centerTx) [left=4 of center] {}; 
    \node (inputTx) [left=2.4 of centerTx] {};
    \node (betaTx) [below=2 of centerTx, draw] {$\beta_{\text{Tx}}$};
    \node (alphaTx) [right=0 of centerTx, draw] {$\alpha_{\text{Tx}}$};
    \node (conjTx) [above left=1 and 1 of betaTx, draw] {$(\cdot)^*$};
    \node (adderTx) [right=1 of centerTx, draw, circle, inner sep=1pt] {$+$};

    \node (channel) [left=0.5 of center, draw] {$h(t)$};
    \node (adder) [right=0.5 of center, draw, circle, inner sep=1pt] {$+$};
    \node (noise) [below right=1 and 0.5 of center] {};

    \node (centerRx) [right=3.5 of center] {}; 
    \node (betaRx) [below=2 of centerRx, draw] {$\beta_{\text{Rx}}$};
    \node (alphaRx) [right=0 of centerRx, draw] {$\alpha_{\text{Rx}}$};
    \node (conjRx) [above right=1 and 1 of betaRx, draw] {$(\cdot)^*$};
    \node (adderRx) [left=1 of centerRx, draw, circle, inner sep=1pt] {$+$};
    \node (outputRx) [right=4.5 of adderRx] {};

    \draw [->, double] (inputTx) -- (alphaTx) node [midway, above left] {$x_{\text{Tx}}(t)$};
    \draw [->, double] (alphaTx) -- (adderTx);
    \draw [->, double] (inputTx) -| (conjTx);
    \draw [->, double] (conjTx) |- (betaTx);
    \draw [->, double] (betaTx)  -| (adderTx);
    \draw [->, double] (adderTx) -- (channel) node [left=1.4, above] {$y_{\text{Tx}}(t)$};

    \draw [->, double] (channel) -- (adder);
    \draw [->, double] (noise) -- (adder) node [at start, below] {$n(t)$};

    \draw [->, double] (adderRx) -- (adder) node [left=2, above] {$x_{\text{TRx}}(t)$};
    \draw [->, double] (alphaRx) -- (adderRx);
    \draw [->, double] (betaRx) -| (adderRx);
    \draw [->, double] (conjRx) |- (betaRx);
    \draw [->, double] (outputRx)  -| (conjRx);
    \draw [->, double] (outputRx) -- (alphaRx) node [midway, above right] {$y_{\text{TRx}}(t)$};


    % \node (center_IQ_lock) [] at (0, -6) {};

    % \node (antenna) [above left =1 and 3.5 of center_IQ_lock, draw, regular polygon, regular polygon sides=3, scale=1, rotate=180] {};
    % \node (LNA) [left =2.08 of center_IQ_lock, draw, regular polygon, regular polygon sides=3, scale=2, rotate=30] {};
    % \node (LNA_text) [left =2 of center_IQ_lock] {LNA};

    % \node (timesQ) [above=1.5 of center_IQ_lock, draw, circle, inner sep=1pt] {$\times$};
    % \node (90) [above=0.5 of center_IQ_lock, draw] {$90^{\circ}$};
    % \node (LO) [below=0.5 of center_IQ_lock, draw] {LO};
    % \node (timesI) [below=1.5 of center_IQ_lock, draw, circle, inner sep=1pt] {$\times$};

    % \node (filter_Q) [above right =1.5 and 1.3 of center_IQ_lock, draw] {LPF};
    % \node (ADC_Q) [above right =1.5 and 3 of center_IQ_lock, draw] {$\text{ADC}_{\text{Q}}$};
    % \node (filter_I) [below right =1.5 and 1.3 of center_IQ_lock, draw] {LPF};
    % \node (ADC_I) [below right =1.5 and 3 of center_IQ_lock, draw] {$\text{ADC}_{\text{I}}$};
    % \node(out_Q) [above right =1.5 and 4.3 of center_IQ_lock] {};
    % \node(out_I) [below right =1.5 and 4.3 of center_IQ_lock] {};

    % \draw [->] (antenna) |- (LNA);
    % \node(temp_LNA_Q) [above left =1 and 1 of center_IQ_lock] {};
    % \node(temp_LNA_I) [below left =1 and 1 of center_IQ_lock] {};
    % \node(temp_LNA) [left =1 of center_IQ_lock] {};
    % \draw [-] (LNA) -| (temp_LNA_I);
    % \draw [-] (LNA) -| (temp_LNA_Q);
    % \draw [->] (temp_LNA) |- (timesQ);
    % \draw [->] (temp_LNA) |- (timesI);
    % \draw [->] (LO) -- (90);
    % \draw [->] (90) -- (timesQ);
    % \draw [->] (LO) -- (timesI);
    % \draw [->] (timesI) -- (filter_I);
    % \draw [->] (timesQ) -- (filter_Q);
    % \draw [->] (filter_Q) -- (ADC_Q);
    % \draw [->] (filter_I) -- (ADC_I);
    % \draw [->] (ADC_Q) -- (out_Q);
    % \draw [->] (ADC_I) -- (out_I);

\end{tikzpicture}

==> figures/SFDR_G_combined_400 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.6cm},
    width=0.45\textwidth,
    height=0.4\textwidth,
    grid=major,
    legend pos=north west
  ]

  \nextgroupplot[
    width=.49\textwidth, 
    height = .4\textwidth, 
    grid, 
    xmin=20,
    xmax=50,
    xlabel={SNR (dB)},
    ymin=-100,
    ymax=-55,
    ylabel={SFDR$_{\text{G}}$ (dB)},
    title={3GPP-based IQ imbalance},
    legend pos=south east, 
    legend cell align=left,
    legend columns=3, 
    legend style={
        at={(0.22,1.3)}, 
        anchor=south west, 
        legend cell align=left, 
        align=left, 
        draw=white!15!black}
    ]
    \addplot [color=red, line width=1.5pt]
      table[row sep=crcr]{%
    20	-66.620556547399\\
    25	-71.6577780816168\\
    30	-76.4148512010088\\
    35	-81.5567168579619\\
    40	-86.3292602253962\\
    45	-91.2017922193679\\
    50	-95.3090707132562\\
    };
    \addlegendentry{no IQ imb.}

    \addplot [color=black, line width=1.5pt]
      table[row sep=crcr]{%
    20	-65.4054484477149\\
    25	-69.2331242660017\\
    30	-69.4843269245934\\
    35	-73.1638365181043\\
    40	-73.75033209352\\
    45	-75.4163077554266\\
    50	-73.7805865554829\\
    };
    \addlegendentry{with IQ imb.}

    \addplot [color=mycolor1, dashed, line width=1.5pt]
      table[row sep=crcr]{%
    20	-65.3171785547673\\
    25	-70.5157719437374\\
    30	-75.0560113043091\\
    35	-80.781966605715\\
    40	-85.2911731183558\\
    45	-89.5889257240728\\
    50	-92.6594731820049\\
    };
    \addlegendentry{AWF}

    \addplot [color=mycolor2, dashed, line width=1.5pt]
      table[row sep=crcr]{%
    20	-66.2367738833457\\
    25	-71.6688453815476\\
    30	-76.0507399337243\\
    35	-81.3126374936134\\
    40	-86.2910576285377\\
    45	-91.0063974202642\\
    50	-95.2062919339572\\
    };
    \addlegendentry{IWF}

    \addplot [color=mycolor3, dashed, line width=1.5pt]
      table[row sep=crcr]{%
    20	-64.3857424652941\\
    25	-69.0835467974529\\
    30	-74.5661864291065\\
    35	-79.4848892244567\\
    40	-83.9198386824344\\
    45	-87.114485706966\\
    50	-89.1015485516669\\
    };
    \addlegendentry{LMS}

    \addplot [color=mycolor4, dashed, line width=1.5pt]
      table[row sep=crcr]{%
    20	-61.7062872085727\\
    25	-68.0357155533216\\
    30	-72.2831156172544\\
    35	-77.7669174518816\\
    40	-82.5705691803514\\
    45	-87.7444337691925\\
    50	-91.6598294409402\\
    };
    \addlegendentry{NLMS}

    \addplot [color=mycolor5, dashed, line width=1.5pt]
      table[row sep=crcr]{%
    20	-60.3594927090928\\
    25	-63.3453788278702\\
    30	-71.6979710233203\\
    35	-73.4424938985153\\
    40	-78.2688849808686\\
    45	-73.2527534801683\\
    50	-76.7544584962081\\
    };
    \addlegendentry{RLS}

    \addplot [color=mycolor6, line width=1.5pt]
      table[row sep=crcr]{%
    20	-68.5832923117428\\
    25	-68.3994265196931\\
    30	-74.7030665928805\\
    35	-79.1073885776741\\
    40	-81.7197903942516\\
    45	-80.5329589277974\\
    50	-81.9982453560282\\
    };
    \addlegendentry{\cite{ali2016ofdm} ($\rho$ = 1)}

    \nextgroupplot[
      width=.49\textwidth, 
      height = .4\textwidth, 
      grid, 
      xmin=20,
      xmax=50,
      xlabel={SNR (dB)},
      ymin=-100,
      ymax=-45,
      % ylabel={SFDR$_{\text{N}}$ (dB)},
      title={Literature-based IQ imbalance}
    ]
    \addplot [color=red, line width=1.5pt]
    table[row sep=crcr]{%
    20	-66.4233087284028\\
    25	-71.2652540292108\\
    30	-76.481645448653\\
    35	-81.180935638373\\
    40	-86.4401424210942\\
    45	-91.3926669300527\\
    50	-95.9159605128211\\
    };
    % \addlegendentry{no IQ imb.}

    \addplot [color=black, line width=1.5pt]
    table[row sep=crcr]{%
    20	-52.5574913609437\\
    25	-50.4439532136654\\
    30	-51.3834860223335\\
    35	-52.3155504350947\\
    40	-53.6782578315384\\
    45	-50.3274501792018\\
    50	-54.1670884631205\\
    };
    % \addlegendentry{trx IQ imb.}

    \addplot [color=mycolor1, dashed, line width=1.5pt]
    table[row sep=crcr]{%
    20	-56.9803171567514\\
    25	-57.1537118097552\\
    30	-59.9897343354345\\
    35	-61.4322767648564\\
    40	-58.5541119192922\\
    45	-64.124431866627\\
    50	-58.6616557896253\\
    };
    % \addlegendentry{comp. AWF}

    \addplot [color=mycolor2, dashed, line width=1.5pt]
    table[row sep=crcr]{%
    20	-59.5320756195071\\
    25	-62.6123072916857\\
    30	-61.3848574898904\\
    35	-61.6605695827859\\
    40	-62.2921990866971\\
    45	-64.4689049056345\\
    50	-59.8911933448629\\
    };
    % \addlegendentry{comp. IWF}

    \addplot [color=mycolor3, dashed, line width=1.5pt]
    table[row sep=crcr]{%
    20	-57.3374107077516\\
    25	-60.7060948874185\\
    30	-60.3041190545698\\
    35	-60.8004282289454\\
    40	-61.0505097205896\\
    45	-62.9847843585493\\
    50	-58.9800549998471\\
    };
    % \addlegendentry{comp. LMS}

    \addplot [color=mycolor4, dashed, line width=1.5pt]
    table[row sep=crcr]{%
    20	-54.8572050939169\\
    25	-56.2838332320034\\
    30	-56.5060907695315\\
    35	-56.8963749003571\\
    40	-57.1303418860607\\
    45	-57.0002592082856\\
    50	-56.9354076305839\\
    };
    % \addlegendentry{comp. NLMS}

    \addplot [color=mycolor5, dashed, line width=1.5pt]
    table[row sep=crcr]{%
    20	-52.1653162444247\\
    25	-52.490965044927\\
    30	-53.9064117232457\\
    35	-55.3739078310662\\
    40	-56.0162049581132\\
    45	-53.9245570530629\\
    50	-55.9606517912751\\
    };
    % \addlegendentry{comp. RLS}

    \addplot [color=mycolor6, line width=1.5pt]
    table[row sep=crcr]{%
    20	-59.0250060194188\\
    25	-57.7742416125152\\
    30	-58.3139690761175\\
    35	-59.8193673051295\\
    40	-60.3999768243533\\
    45	-58.288518529224\\
    50	-60.6273169851739\\
    };
    % \addlegendentry{$\text{comp. Ali (}\rho\text{ = 1)}$}
  \end{groupplot}
\end{tikzpicture}%



==> figures/SFDR_N_combined_400 <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}
  \begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.6cm},
    width=0.45\textwidth,
    height=0.4\textwidth,
    grid=major,
    legend pos=north west
  ]

  \nextgroupplot[
    width=.49\textwidth, 
    height = .4\textwidth, 
    grid, 
    xmin=20,
    xmax=50,
    xlabel={SNR (dB)},
    ymin=-90,
    ymax=-50,
    ylabel={SFDR$_{\text{N}}$ (dB)},
    title={3GPP-based IQ imbalance},
    legend pos=south east, 
    legend cell align=left,
    legend columns=3, 
    legend style={
        at={(0.22,1.3)}, 
        anchor=south west, 
        legend cell align=left, 
        align=left, 
        draw=white!15!black}
    ]
    \addplot [color=red, line width=1.5pt]
      table[row sep=crcr]{%
    20	-57.4969658226006\\
    25	-62.4576363876909\\
    30	-67.5183482750508\\
    35	-72.5548581220162\\
    40	-77.3676311931448\\
    45	-82.4093754825894\\
    50	-87.2240330199847\\
    };
    \addlegendentry{no IQ imb.}

    \addplot [color=black, line width=1.5pt]
      table[row sep=crcr]{%
    20	-56.5153316731052\\
    25	-59.9924035440004\\
    30	-60.4565813416346\\
    35	-64.2483057438294\\
    40	-64.5367861994321\\
    45	-66.318436250057\\
    50	-64.8265345222032\\
    };
    \addlegendentry{with IQ imb.}

    \addplot [color=mycolor1, dashed, line width=1.5pt]
      table[row sep=crcr]{%
    20	-56.2013660623333\\
    25	-61.1738920151247\\
    30	-66.4325207295366\\
    35	-71.6003954142704\\
    40	-76.7369174788929\\
    45	-81.6307135993526\\
    50	-86.0076529725404\\
    };
    \addlegendentry{AWF}

    \addplot [color=mycolor2, dashed, line width=1.5pt]
      table[row sep=crcr]{%
    20	-57.3936739790419\\
    25	-62.4060627394069\\
    30	-67.4041908545023\\
    35	-72.350880659321\\
    40	-77.3284644017588\\
    45	-82.3023357163789\\
    50	-86.9477368794382\\
    };
    \addlegendentry{IWF}

    \addplot [color=mycolor3, dashed, line width=1.5pt]
      table[row sep=crcr]{%
    20	-56.3262799840329\\
    25	-61.5561683945513\\
    30	-66.705325284598\\
    35	-71.3174833533949\\
    40	-75.6187755380242\\
    45	-79.0254898541174\\
    50	-81.0078392685966\\
    };
    \addlegendentry{LMS}

    \addplot [color=mycolor4, dashed, line width=1.5pt]
      table[row sep=crcr]{%
    20	-54.4391547641764\\
    25	-60.4177299961697\\
    30	-65.2202723082513\\
    35	-70.4504346007506\\
    40	-75.3834416748511\\
    45	-80.1550713535568\\
    50	-84.7852146591323\\
    };
    \addlegendentry{NLMS}

    \addplot [color=mycolor5, dashed, line width=1.5pt]
      table[row sep=crcr]{%
    20	-54.620402397598\\
    25	-60.3763702473339\\
    30	-65.6224578069664\\
    35	-70.4052705866443\\
    40	-75.4992156323634\\
    45	-80.1126792971871\\
    50	-84.4148257462198\\
    };
    \addlegendentry{RLS}

    \addplot [color=mycolor6, line width=1.5pt]
      table[row sep=crcr]{%
    20	-55.7316439962765\\
    25	-61.2886814561265\\
    30	-64.7208463189127\\
    35	-68.9148119796792\\
    40	-70.3310769770133\\
    45	-71.1365447642066\\
    50	-72.6073210622797\\
    };
    \addlegendentry{\cite{ali2016ofdm} ($\rho$ = 1)}


    \nextgroupplot[
      width=.49\textwidth, 
      height = .4\textwidth, 
      grid, 
      xmin=20,
      xmax=50,
      xlabel={SNR (dB)},
      ymin=-90,
      ymax=-40,
      % ylabel={SFDR$_{\text{N}}$ (dB)},
      title={Literature-based IQ imbalance}
    ]

    \addplot [color=red, line width=1.5pt]
    table[row sep=crcr]{%
    20	-57.5001254061401\\
    25	-62.4979347985118\\
    30	-67.4115915089774\\
    35	-72.4669598777488\\
    40	-77.4472506130131\\
    45	-82.4261382713677\\
    50	-87.1771621943272\\
    };
    % \addlegendentry{no IQ imb.}

    \addplot [color=black, line width=1.5pt]
    table[row sep=crcr]{%
    20	-44.5049145716259\\
    25	-41.9380766809899\\
    30	-42.7737444567896\\
    35	-43.8352307115336\\
    40	-45.8214904169102\\
    45	-41.6051038357003\\
    50	-45.5788622686196\\
    };
    % \addlegendentry{trx IQ imb.}

    \addplot [color=mycolor1, dashed, line width=1.5pt]
    table[row sep=crcr]{%
    20	-52.7028607500108\\
    25	-57.8682144620649\\
    30	-62.3897779588604\\
    35	-68.1039946943211\\
    40	-71.9120706099945\\
    45	-77.3680883035511\\
    50	-76.8142166274512\\
    };
    % \addlegendentry{comp. AWF}

    \addplot [color=mycolor2, dashed, line width=1.5pt]
    table[row sep=crcr]{%
    20	-53.2904587918362\\
    25	-59.1968429716869\\
    30	-63.7485766103515\\
    35	-67.8961890242825\\
    40	-73.1860445586754\\
    45	-77.3930559423518\\
    50	-77.7650820574536\\
    };
    % \addlegendentry{comp. IWF}

    \addplot [color=mycolor3, dashed, line width=1.5pt]
    table[row sep=crcr]{%
    20	-51.9883346451179\\
    25	-56.5267947614878\\
    30	-59.5931832029549\\
    35	-61.6197389649644\\
    40	-64.3436800149767\\
    45	-62.2702004523146\\
    50	-65.3718865969638\\
    };
    % \addlegendentry{comp. LMS}

    \addplot [color=mycolor4, dashed, line width=1.5pt]
    table[row sep=crcr]{%
    20	-50.6910045201419\\
    25	-54.5062644544407\\
    30	-59.0260598094852\\
    35	-64.1830665690233\\
    40	-68.205040767841\\
    45	-62.718835584815\\
    50	-72.6317182883585\\
    };
    % \addlegendentry{comp. NLMS}

    \addplot [color=mycolor5, dashed, line width=1.5pt]
    table[row sep=crcr]{%
    20	-51.6221911322755\\
    25	-56.5557630618148\\
    30	-60.3686153861183\\
    35	-65.5739537442306\\
    40	-69.1219925447917\\
    45	-67.152094046061\\
    50	-73.1765614790853\\
    };
    % \addlegendentry{comp. RLS}

    \addplot [color=mycolor6, line width=1.5pt]
    table[row sep=crcr]{%
    20	-54.5981633820879\\
    25	-59.1417478895138\\
    30	-63.6462871120121\\
    35	-65.8736919931479\\
    40	-67.7284674886387\\
    45	-69.3950121832741\\
    50	-68.3342753235986\\
    };
    % \addlegendentry{$\text{comp. Ali (}\rho\text{ = 1)}$}
  \end{groupplot}
\end{tikzpicture}%

==> figures/SFDR_RegularizationParam_overLambda <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{semilogxaxis}[%
  compat=newest,
  width=.75\textwidth, 
  height = .35\textwidth, 
  grid, 
  % xmin=20,
  % xmax=50,
  xlabel={regularization parameter $\rho$},
  % ymin=-90,
  % ymax=-50,
  ylabel={SFDR$_{\text{N}}$ (dB)},
  legend pos=south east, 
  legend cell align=left,
  legend columns=3, 
  legend style={
    at={(0.05,1.2)}, 
    anchor=south west, 
    legend cell align=left, 
    align=left, 
    draw=white!15!black}
]
\addplot [color=mycolor1, forget plot, line width=1.5pt]
  table[row sep=crcr]{%
0.0001	-58.8404\\
0.001	-61.9482\\
0.01	-64.5062\\
0.1	-69.2738\\
1	-71.1554\\
7	-70.8513\\
10	-70.7702\\
15	-69.9182\\
20	-69.4993\\
100	-65.122\\
1000	-54.5243\\
};
\end{semilogxaxis}
\end{tikzpicture}%
